Synthesizing Multi-Agent Harnesses for Vulnerability Discovery

LLM agents have begun to find real security vulnerabilities that human auditors and automated fuzzers missed for decades, in source-available targets where the analyst can build and instrument the code. In practice the work is split among several agents, wired together by a harness: the program that fixes which roles exist, how they pass information, which tools each may call, and how retries are coordinated. When the language model is held fixed, changing only the harness can still change success rates by several-fold on public agent benchmarks, yet most harnesses are written by hand; recent harness optimizers each search only a narrow slice of the design space and rely on coarse pass/fail feedback that gives no diagnostic signal about why a trial failed. AgentFlow addresses both limitations with a typed graph DSL whose search space jointly covers agent roles, prompts, tools, communication topology, and coordination protocol, paired with a feedback-driven outer loop that reads runtime signals from the target program itself to diagnose which part of the harness caused the failure and rewrite it accordingly. We evaluate AgentFlow on TerminalBench-2 with Claude Opus 4.6 and on Google Chrome with Kimi K2.5. AgentFlow reaches 84.3% on TerminalBench-2, the highest score in the public leaderboard snapshot we evaluate against, and discovers ten previously unknown zero-day vulnerabilities in Google Chrome, including two Critical sandbox-escape vulnerabilities (CVE-2026-5280 and CVE-2026-6297).

==> fig-case-study.tex <==
\begin{figure*}[t]
  \centering
  \resizebox{\textwidth}{!}{%
  \begin{tikzpicture}[
    A/.style={-{Stealth[length=2.0mm, width=1.5mm]},
              line width=0.7pt, draw=black!60},
    Aloop/.style={-{Stealth[length=2.0mm, width=1.5mm]},
                  line width=0.8pt, draw=cTeal!50},
    Achan/.style={draw=cTeal!40, line width=0.7pt},
    colhdr/.style={font=\fontsize{7.5}{9}\selectfont\sffamily\bfseries,
                   text=black!70,
                   draw=black!25, rounded corners=2pt,
                   fill=black!4,
                   inner xsep=5pt, inner ysep=2.5pt,
                   minimum height=0.45cm,
                   minimum width=1.5cm},
    hdv/.style={draw=cBlue!50, rounded corners=1.5pt,
                fill=cBlue!6,
                inner xsep=4pt, inner ysep=2pt,
                font=\fontsize{6.5}{8}\selectfont\sffamily,
                minimum height=0.32cm},
    tgtv/.style={draw=orange!50!black!30, rounded corners=1.5pt,
                 fill=orange!8,
                 inner xsep=4pt, inner ysep=2pt,
                 font=\fontsize{6.5}{8}\selectfont\sffamily,
                 minimum height=0.32cm},
    obs/.style={font=\sffamily\fontsize{5.5}{7}\selectfont,
                text=cTeal!70!black,
                draw=cTeal!40, fill=cTeal!6,
                rounded corners=1.5pt,
                inner xsep=3pt, inner ysep=1pt},
    topo/.style={draw=black!18, rounded corners=3pt, fill=black!2,
                 inner xsep=8pt, inner ysep=10pt},
    Asm/.style={-{Stealth[length=1.2mm, width=1.0mm]},
                line width=0.45pt, draw=black!55},
    Aback/.style={-{Stealth[length=1.0mm, width=0.8mm]},
                  line width=0.4pt, draw=black!45, dashed},
    ann/.style={font=\fontsize{6.5}{8}\selectfont\sffamily,
                text=black!60, inner sep=1pt, align=center},
    iterlab/.style={font=\fontsize{7.5}{9}\selectfont\sffamily\bfseries,
                    text=black!65, anchor=east},
  ]

  \def\Xmk{{\color{cRed!70!black}\fontsize{6.5}{7.5}\selectfont%
             \textsf{\textbf{$\times$}}}}
  \def\Tmk{{\color{cGreen!70!black}\fontsize{7}{8}\selectfont%
             \sffamily\bfseries\checkmark}}

  \def\PROPX{4.5}
  \def\EXECX{8.0}
  \def\SCOREX{11.5}
  \def\DIAGX{15.0}

  \def\ROWY{-1.0}
  \def\ROWII{-2.8}
  \def\ROWIII{-5.0}

  \node[draw=black!30, rounded corners=3pt, fill=black!2,
        minimum width=3.0cm, minimum height=3.6cm,
        inner xsep=5pt, inner ysep=5pt]
    (INPANEL) at (0.0, -2.8) {};
  \node[font=\sffamily\fontsize{7.5}{9}\selectfont\bfseries,
        text=black!65, anchor=north]
    at ([yshift=-3pt]INPANEL.north) {Input};

  \node[draw=black!25, rounded corners=2pt, fill=white,
        inner xsep=4pt, inner ysep=3pt, anchor=north,
        font=\ttfamily\fontsize{5.5}{7}\selectfont, align=left,
        text width=2.6cm]
    (incode) at ([yshift=-18pt]INPANEL.north) {%
    \textcolor{gray}{\itshape // heif\_colorconv.cc}\\[1pt]
    \textcolor{cBlue}{\bfseries void} convert\_colsp(\\
    \quad Image* in, out) \{\\
    \quad \textcolor{cBlue}{\bfseries int} w = in->width;\\
    \quad \textcolor{cBlue}{\bfseries if} (in\_a \&\& out\_a)\\
    \quad\;\colorbox{cRed!12}{\textcolor{cRed!70!black}{\bfseries memcpy}(dst, src, \textbf{w*2});}\\
    \}%
  };

  \begin{scope}[shift={([xshift=-14pt, yshift=14pt]INPANEL.south)}, scale=0.7]
    \foreach \i/\c in {0/black!6, 1/black!10, 2/white} {
      \draw[draw=black!35, fill=\c, line width=0.3pt, rounded corners=0.5pt]
        (-0.35+0.06*\i, -0.28+0.06*\i) rectangle
        ( 0.35+0.06*\i,  0.28+0.06*\i);
    }
    \foreach \y in {0.15, 0.04, -0.07, -0.18} {
      \draw[draw=black!40, line width=0.2pt]
        (-0.22+0.12, \y+0.12) -- (0.20+0.12, \y+0.12);
    }
  \end{scope}
  \node[font=\sffamily\fontsize{7.5}{9}\selectfont\bfseries,
        text=black!60, anchor=west]
    at ([xshift=2pt, yshift=14pt]INPANEL.south) {libheif};

  \draw[rounded corners=6pt, draw=black!30,
        line width=0.7pt, dashed, fill=black!1, fill opacity=0.3]
    (1.8, 0.9) rectangle (17.0, -6.5);
  \node[font=\sffamily\fontsize{8.5}{10}\selectfont\bfseries,
        text=black!55, anchor=north west,
        fill=white, inner xsep=2pt, inner ysep=0pt]
    at (2.05, 0.85) {\textsc{AgentFlow}};

  \draw[A, line width=0.9pt] (INPANEL.east) -- (1.8, -2.8);

  \node[colhdr] (hProp)  at (\PROPX, 0.15)  {Propose};
  \node[colhdr] (hExec)  at (\EXECX, 0.15)  {Execute \& Observe};
  \node[colhdr] (hScore) at (\SCOREX, 0.15) {Score};
  \node[colhdr] (hDiag)  at (\DIAGX, 0.15)  {Diagnose};

  \draw[A, black!30] (hProp.east)  -- (hExec.west);
  \draw[A, black!30] (hExec.east)  -- (hScore.west);
  \draw[A, black!30] (hScore.east) -- (hDiag.west);

  \foreach \x in {6.25, 9.75, 13.25} {
    \draw[draw=black!15, line width=0.5pt, dashed]
      (\x, -0.15) -- (\x, -6.4);
  }

  \node[iterlab] at (2.7, \ROWY) {Iter\,1};

  \node[topo, minimum width=3.2cm, minimum height=1.3cm]
    (topo1) at (\PROPX, \ROWY) {};
  \node[font=\fontsize{5.5}{6.5}\selectfont\sffamily\itshape,
        text=black!45, anchor=north west]
    at ([xshift=2pt, yshift=-2pt]topo1.north west) {Harness\,$H_0$};
  \node[hdv]  (p1a) at (\PROPX, -0.90) {agent};
  \node[tgtv] (p1t) at (\PROPX, -1.28) {libheif};
  \draw[Asm] (p1a.south) -- (p1t.north);
  \node[obs, right=3pt of p1a] {stderr};

  \node[ann] (ex1) at (\EXECX, \ROWY) {file rejected by parser};
  \node[ann] (sc1) at (\SCOREX, \ROWY) {\Xmk\ fail};
  \node[ann] (dg1) at (\DIAGX, \ROWY) {format not satisfied};

  \draw[A] (topo1.east) -- (ex1.west);
  \draw[A] (ex1.east)   -- (sc1.west);
  \draw[A] (sc1.east)   -- (dg1.west);

  \node[iterlab] at (2.7, \ROWII) {Iter\,2};

  \node[topo, minimum width=3.2cm, minimum height=1.6cm]
    (topo2) at (\PROPX, \ROWII) {};
  \node[font=\fontsize{5.5}{6.5}\selectfont\sffamily\itshape,
        text=black!45, anchor=north west]
    at ([xshift=2pt, yshift=-2pt]topo2.north west) {Harness\,$H_1$};
  \node[hdv]  (p2a) at (\PROPX, -2.52) {analyzer};
  \node[hdv]  (p2b) at (\PROPX, -2.90) {crafter};
  \node[tgtv] (p2t) at (\PROPX, -3.28) {libheif};
  \draw[Asm] (p2a.south) -- (p2b.north);
  \draw[Asm] (p2b.south) -- (p2t.north);
  \node[obs, right=3pt of p2a] {coverage};

  \node[ann] (ex2) at (\EXECX, \ROWII) {no crash, exit\,0};
  \node[ann] (sc2) at (\SCOREX, \ROWII) {\Xmk\ fail};
  \node[ann] (dg2) at (\DIAGX, \ROWII) {vuln.\ branch not reached};

  \draw[A] (topo2.east) -- (ex2.west);
  \draw[A] (ex2.east)   -- (sc2.west);
  \draw[A] (sc2.east)   -- (dg2.west);

  \node[iterlab] at (2.7, \ROWIII) {Iter\,3};

  \node[topo, minimum width=3.2cm, minimum height=2.0cm]
    (topo3) at (\PROPX, \ROWIII) {};
  \node[font=\fontsize{5.5}{6.5}\selectfont\sffamily\itshape,
        text=black!45, anchor=north west]
    at ([xshift=2pt, yshift=-2pt]topo3.north west) {Harness\,$H_2$};
  \node[hdv]  (p3a) at (\PROPX, -4.58) {analyzer};
  \node[hdv]  (p3b) at (\PROPX, -4.96) {crafter};
  \node[hdv]  (p3c) at (\PROPX, -5.34) {verifier};
  \node[tgtv] (p3t) at (\PROPX, -5.72) {libheif};
  \draw[Asm] (p3a.south) -- (p3b.north);
  \draw[Asm] (p3b.south) -- (p3c.north);
  \draw[Asm] (p3c.south) -- (p3t.north);
  \node[obs, right=3pt of p3a] {coverage};
  \node[obs, right=3pt of p3c] {ASan};
  \draw[Aback, rounded corners=2pt]
    (p3c.west) -- ++(-0.35, 0) |- (p3b.west);
  \node[font=\fontsize{4}{5}\selectfont\sffamily\itshape,
        text=black!40, anchor=east]
    at ([xshift=-0.40cm]p3b.west |- {barycentric cs:p3b=0.5,p3c=0.5}) {retry};

  \node[ann] (ex3) at (\EXECX, \ROWIII) {heap-buffer-overflow};
  \node[ann, text=cGreen!55!black,
        font=\fontsize{6.5}{8}\selectfont\sffamily\bfseries]
    (sc3) at (\SCOREX, \ROWIII)
    {\Tmk\ CVE triggered};

  \node[ann, text=cGreen!55!black,
        font=\fontsize{6.5}{8}\selectfont\sffamily\bfseries]
    (dg3) at (\DIAGX, \ROWIII) {PoC\\[-1pt]constructed};
  \node[draw=black!25, rounded corners=1.5pt, fill=white,
        inner xsep=2pt, inner ysep=1pt,
        font=\ttfamily\fontsize{3.5}{4.5}\selectfont,
        text=black!40, anchor=north, align=left]
    at ([yshift=-2pt]dg3.south) {%
      01001101\,10110010\\
      01100101\,01001000\\
      00101010\,11010110%
    };

  \draw[A] (topo3.east) -- (ex3.west);
  \draw[A] (ex3.east)   -- (sc3.west);
  \draw[A] (sc3.east)   -- (dg3.west);

  \draw[Achan, rounded corners=4pt]
      (dg1.south) -- ({\DIAGX}, -1.78)
      -- (2.3, -1.78) -- (2.3, -2.5);
  \draw[Aloop] (2.3, -2.5) -- (2.9, -2.5);
  \draw[Achan, rounded corners=4pt]
      (dg2.south) -- ({\DIAGX}, -3.68)
      -- (2.3, -3.68) -- (2.3, -4.5);
  \draw[Aloop] (2.3, -4.5) -- (2.9, -4.5);

  \node[draw=black!30, rounded corners=3pt, fill=black!2,
        minimum width=3.0cm, minimum height=3.6cm,
        inner xsep=5pt, inner ysep=5pt]
    (OUTPANEL) at (19.0, -2.8) {};
  \node[font=\sffamily\fontsize{7.5}{9}\selectfont\bfseries,
        text=black!65, anchor=north]
    at ([yshift=-3pt]OUTPANEL.north) {Output};

  \node[draw=black!25, rounded corners=2pt, fill=white,
        inner xsep=4pt, inner ysep=3pt, anchor=north,
        font=\ttfamily\fontsize{5.5}{7}\selectfont,
        text=black!45, align=left,
        text width=2.6cm]
    (bincode) at ([yshift=-18pt]OUTPANEL.north) {%
    01001101\,10110010\\
    01100101\,01001000\\
    00101010\,11010110\\
    11001011\,01110100\\
    10010110\,00111001\\
    01110010\,10100011\\
    00011101\,11001010%
  };

  \begin{scope}[shift={([xshift=-14pt, yshift=16pt]OUTPANEL.south)}, scale=0.7]
    \foreach \i/\c in {0/black!6, 1/black!10, 2/white} {
      \draw[draw=black!35, fill=\c, line width=0.3pt, rounded corners=0.5pt]
        (-0.35+0.06*\i, -0.28+0.06*\i) rectangle
        ( 0.35+0.06*\i,  0.28+0.06*\i);
    }
    \foreach \y in {0.15, 0.04, -0.07, -0.18} {
      \draw[draw=black!40, line width=0.2pt]
        (-0.22+0.12, \y+0.12) -- (0.20+0.12, \y+0.12);
    }
    \node[fill=cRed!70, text=white, font=\fontsize{5}{5}\selectfont\bfseries,
          circle, inner sep=0.5pt, minimum size=5pt]
      at (0.55, 0.50) {\kern-0.5pt\raisebox{-0.3pt}{\textbf{!}}};
    \draw[draw=cRed!60, line width=0.3pt]
      (0.55, 0.50) ++(30:0.22) -- ++(30:0.08)
      (0.55, 0.50) ++(90:0.22) -- ++(90:0.08)
      (0.55, 0.50) ++(150:0.22) -- ++(150:0.08)
      (0.55, 0.50) ++(210:0.22) -- ++(210:0.08)
      (0.55, 0.50) ++(270:0.22) -- ++(270:0.08)
      (0.55, 0.50) ++(330:0.22) -- ++(330:0.08);
  \end{scope}
  \node[font=\sffamily\fontsize{7.5}{9}\selectfont\bfseries,
        text=black!60, anchor=west]
    at ([xshift=2pt, yshift=16pt]OUTPANEL.south) {libheif};
  \node[font=\sffamily\fontsize{4.5}{6}\selectfont,
        text=black!45, anchor=south]
    at ([yshift=3pt]OUTPANEL.south) {CVE-2020-23109};

  \draw[A, line width=0.7pt, rounded corners=4pt]
    (dg3.east) -- (16.5, \ROWIII)
    -- (16.5, -2.8) -- (OUTPANEL.west);

  \node[anchor=north west,
        font=\sffamily\fontsize{5.5}{7}\selectfont,
        text=black!55]
    (legend) at (2.5, -6.85)
    {\tikz[baseline=-0.6ex]{\draw[A,line width=0.7pt] (0,0)--(5mm,0);}%
     \,data flow
     \quad
     \tikz[baseline=-0.6ex]{%
       \draw[Achan] (0,0)--(3.5mm,0);%
       \draw[Aloop] (3.5mm,0)--(7mm,0);}%
     \,optimization
     \quad
     \tikz[baseline=-0.6ex]{\draw[Aback,line width=0.4pt] (0,0)--(4mm,0);}%
     \,retry
     \quad
     \tikz[baseline=-0.5ex]{\node[hdv,inner xsep=2pt,inner ysep=1pt,
       font=\fontsize{5}{6}\selectfont\sffamily, anchor=base]{\strut role};}%
     \,LLM agent
     \quad
     \tikz[baseline=-0.5ex]{\node[tgtv,inner xsep=2pt,inner ysep=1pt,
       font=\fontsize{5}{6}\selectfont\sffamily, anchor=base]{\strut prog};}%
     \,program
     \quad
     \tikz[baseline=-0.5ex]{\node[obs,inner xsep=2pt,inner ysep=1pt,
       anchor=base]{\strut obs};}%
     \,feedback channel};

  \useasboundingbox (-1.7, -7.2) rectangle (20.8, 1.2);

  \end{tikzpicture}}%
  \caption{\textsc{AgentFlow} run on \texttt{libheif}
  (\texttt{CVE-2020-23109}).
  Each row is one iteration: propose a harness, execute it,
  score the outcome, and diagnose failures.
  Iteration~1 uses a single agent that produces a malformed
  input; iteration~2 adds an analyzer with coverage feedback;
  iteration~3 adds a verifier with AddressSanitizer and a
  retry loop, triggering the heap-buffer-overflow.}
  \Description{Diagram with Input (libheif source), AgentFlow
  system with three iterations showing harness evolution from
  H0 to H2, and Output (PoC trigger input).
  Column headers Propose, Execute, Score, Diagnose
  appear once at top.}
  \label{fig:case-study}
\end{figure*}


==> fig-chrome-arch.tex <==
\begin{figure*}[t]
  \centering
  \resizebox{0.58\textwidth}{!}{%
  \begin{tikzpicture}[
    A/.style={-{Stealth[length=2.2mm, width=2mm]}, line width=1.0pt,
              draw=black!65},
    Afan/.style={-{Stealth[length=1.8mm, width=1.5mm]}, line width=0.7pt,
              draw=black!50},
    Aside/.style={-{Stealth[length=2.2mm, width=1.8mm]}, line width=0.9pt,
              draw=cTeal!80!black, dashed},
    analyst/.style={draw=cBlue!60, fill=cBlue!7, rounded corners=3pt,
                inner sep=3pt, font=\small\sffamily,
                minimum width=2.2cm, minimum height=0.55cm, align=center},
    plan/.style={draw=cPurple!60, fill=cPurple!8, rounded corners=3pt,
                inner sep=4pt, font=\small\sffamily,
                minimum width=2.5cm, minimum height=0.65cm, align=center},
    cluster/.style={draw=cOrange!55, fill=cOrange!5, rounded corners=4pt,
                inner xsep=6pt, inner ysep=4pt, font=\small\sffamily,
                minimum width=3.8cm, minimum height=0.90cm, align=center},
    triage/.style={draw=cGreen!60, fill=cGreen!8, rounded corners=3pt,
                inner sep=4pt, font=\small\sffamily,
                minimum width=2.2cm, minimum height=0.60cm, align=center},
    valid/.style={draw=cRed!45, fill=cRed!5, rounded corners=3pt,
                inner sep=4pt, font=\small\sffamily,
                minimum width=2.2cm, minimum height=0.60cm, align=center},
    io/.style={draw=black!50, fill=black!4, rounded corners=2pt,
                inner sep=4pt, font=\small\sffamily,
                minimum width=1.8cm, minimum height=1.0cm, align=center},
    fb/.style={font=\scriptsize\sffamily\bfseries,
               text=cTeal!70!black,
               draw=cTeal!55, fill=cTeal!8, rounded corners=1.5pt,
               inner xsep=3pt, inner ysep=1.5pt},
    Phase/.style={font=\small\bfseries\sffamily, text=black!55,
                  inner sep=1pt},
    clabel/.style={font=\fontsize{7}{8.5}\selectfont\sffamily\bfseries,
                   text=cOrange!80!black, anchor=north west},
    ccount/.style={font=\fontsize{7}{8.5}\selectfont\sffamily\bfseries,
                   text=black!55},
    dot/.style={fill=cOrange!50, circle, inner sep=0pt,
                minimum size=1.8pt},
    rlabel/.style={font=\scriptsize\itshape\sffamily, text=black!55,
                   fill=white, inner xsep=2pt, inner ysep=1pt},
  ]

  \node[io] (src) at (0, 0) {Chrome\\target};

  \def\AX{3.4}
  \node[analyst] (a1) at (\AX,  2.70) {WebCodecs};
  \node[analyst] (a2) at (\AX,  1.80) {Rendering};
  \node[analyst] (a3) at (\AX,  0.90) {Network};
  \node[analyst] (a4) at (\AX,  0.00) {Codecs};
  \node[analyst] (a5) at (\AX, -0.90) {Proxy};
  \node[analyst] (a6) at (\AX, -1.80) {WebRTC};
  \node[analyst] (a7) at (\AX, -2.70) {WebGL};

  \draw[line width=0.7pt, draw=black!50]
      (src.east) -- (1.6, 0);
  \draw[line width=0.7pt, draw=black!50]
      (1.6, 2.70) -- (1.6, -2.70);
  \foreach \a in {a1,a2,a3,a4,a5,a6,a7} {
    \draw[Afan] (1.6, 0 |- \a.west) -- (\a.west);
  }
  \node[fb] at ([yshift=7pt]a1.north) {stderr};

  \def\PX{7.0}
  \node[plan, minimum height=1.0cm] (mapper) at (\PX, 1.2)
      {Attack Surface\\Mapper};
  \node[plan, minimum height=1.0cm] (strat) at (\PX, -0.3)
      {Strategy\\Planner};
  \node[plan, minimum height=1.0cm] (seed) at (\PX, -1.8)
      {Seed Corpus\\Generator};

  \draw[line width=0.7pt, draw=black!50]
      (5.2, 2.70) -- (5.2, -2.70);
  \foreach \a in {a1,a2,a3,a4,a5,a6,a7} {
    \draw[line width=0.7pt, draw=black!50]
        (\a.east) -- (5.2, 0 |- \a.east);
  }
  \draw[A] (5.2, 1.2) -- (mapper.west);
  \draw[A] (mapper.south) -- (strat.north);
  \draw[A] (strat.south) -- (seed.north);
  \node[fb] at ([yshift=7pt]mapper.north) {cov};

  \def\EX{12.0}

  \newcommand{\drawcluster}[6]{%
    \node[cluster, minimum width=3.8cm, minimum height=0.90cm]
        (#1) at (\EX, #2) {};
    \node[clabel] at ([xshift=4pt, yshift=-2pt]#1.north west) {#3};
    \node[ccount, anchor=east]
        at ([xshift=-5pt]#1.east) {$\times$#4};
    \pgfmathsetmacro{\gridw}{(#5-1)*0.09}
    \pgfmathsetmacro{\gridh}{(#6-1)*0.09}
    \pgfmathsetmacro{\ox}{-\gridw/2 + 0.05}
    \pgfmathsetmacro{\oy}{\gridh/2 - 0.04}
    \foreach \r in {1,...,#6} {
      \foreach \c in {1,...,#5} {
        \pgfmathsetmacro{\dx}{\ox + (\c-1)*0.09}
        \pgfmathsetmacro{\dy}{\oy - (\r-1)*0.09}
        \node[dot] at ([xshift=\dx cm, yshift=\dy cm]#1.center) {};
      }
    }
  }

  \drawcluster{c1}{ 3.15}{Rendering}{48}{12}{4}
  \drawcluster{c2}{ 2.10}{WebCodecs}{32}{8}{4}
  \drawcluster{c3}{ 1.05}{Codecs}{32}{8}{4}
  \drawcluster{c4}{ 0.00}{Network}{24}{8}{3}
  \drawcluster{c5}{-1.05}{WebRTC}{24}{8}{3}
  \drawcluster{c6}{-2.10}{Proxy}{16}{8}{2}
  \drawcluster{c7}{-3.15}{WebGL}{16}{8}{2}

  \begin{scope}[on background layer]
    \node[draw=cOrange!40, rounded corners=6pt, fill=cOrange!2,
          inner xsep=10pt, inner ysep=10pt,
          fit=(c1)(c7)] (pool) {};
  \end{scope}
  \node[font=\small\sffamily\bfseries, text=cOrange!80!black,
        anchor=south] at ([yshift=5pt]c1.north) {192 explorers};

  \draw[line width=1.0pt, draw=black!65]
      (seed.east) -- (9.4, -1.8);
  \draw[line width=0.7pt, draw=black!50]
      (9.4, 3.15) -- (9.4, -3.15);
  \foreach \cl in {c1,c2,c3,c4,c5,c6,c7} {
    \draw[Afan] (9.4, 0 |- \cl.west) -- (\cl.west);
  }
  \node[fb] at ([yshift=7pt]c2.north) {branch};
  \node[fb] at ([yshift=7pt]c4.north) {cov};
  \node[fb] at ([yshift=-7pt]c7.south) {stderr};

  \draw[Aside]
      ([yshift=16pt]pool.east)
      .. controls +(0:0.9) and +(0:0.9) ..
      ([yshift=0pt]pool.east)
      node[rlabel, pos=0.5, right=3pt] {on\_fail};

  \def\TX{17.4}
  \node[triage, minimum height=0.85cm] (filter) at (\TX,  2.0)
      {Crash\\Filter};
  \node[triage, minimum height=0.85cm] (dedup)   at (\TX,  0.6)
      {Root Cause\\Analyzer};
  \node[triage, minimum height=0.85cm] (minim)   at (\TX, -0.8)
      {PoC\\Minimizer};
  \node[triage, minimum height=0.85cm] (classif) at (\TX, -2.2)
      {Report\\Writer};

  \draw[A] ([yshift=8pt]pool.east |- filter.west) -- (filter.west);
  \draw[A] (filter.south) -- (dedup.north);
  \draw[A] (dedup.south) -- (minim.north);
  \draw[A] (minim.south) -- (classif.north);

  \node[fb, anchor=west] at ([xshift=4pt, yshift=5pt]filter.east) {ASan};
  \node[fb, anchor=west] at ([xshift=4pt, yshift=-5pt]filter.east) {UBSan};
  \node[fb, anchor=west] at ([xshift=4pt]dedup.east) {trace};

  \draw[Aside]
      ([xshift=-4pt, yshift=5pt]minim.west)
      .. controls +(-180:0.7) and +(-180:0.7) ..
      ([xshift=-4pt, yshift=-5pt]minim.west)
      node[rlabel, pos=0.5, left=3pt] {on\_fail};
  \node[fb, anchor=west] at ([xshift=4pt]minim.east) {MiraclePtr};

  \def\VX{21.4}
  \node[valid, minimum height=1.0cm, minimum width=2.5cm]
      (exploit) at (\VX, 0.6) {Exploit\\Validator};
  \node[valid, minimum height=1.0cm, minimum width=2.5cm]
      (repro) at (\VX, -1.2) {Repro\\Checker};

  \draw[A] (classif.east) -- ++(0.6,0) |- (exploit.west);
  \draw[A] (exploit.south) -- (repro.north);

  \node[fb, anchor=west] at ([xshift=4pt]exploit.east) {ASan};
  \node[fb, anchor=west] at ([xshift=4pt]repro.east) {stderr};

  \node[io] (out) at (24.8, 0) {Output};
  \draw[A, line width=1.3pt] (repro.east) -- ++(0.5,0) |- (out.west);

  \draw[Aside]
      ([xshift=-20pt]pool.south)
      -- ([xshift=-20pt]pool.south |- 0,-4.5)
      -- ([xshift=6pt]strat.south |- 0,-4.5)
         node[rlabel, pos=0.5] {on\_fail}
      -- ([xshift=6pt]strat.south);

  \draw[Aside]
      (classif.south)
      -- (classif.south |- 0,-5.3)
      -- (pool.south |- 0,-5.3)
         node[rlabel, pos=0.5] {on\_fail}
      -- (pool.south);

  \draw[Aside]
      ([xshift=-8pt]repro.south)
      -- ([xshift=-8pt]repro.south |- 0,-4.0)
      -- ([xshift=8pt]minim.south |- 0,-4.0)
         node[rlabel, pos=0.5] {on\_fail}
      -- ([xshift=8pt]minim.south);

  \draw[Aside]
      ([xshift=8pt]repro.south)
      -- ([xshift=8pt]repro.south |- 0,-6.0)
      -- ([xshift=20pt]pool.south |- 0,-6.0)
         node[rlabel, pos=0.5] {on\_fail}
      -- ([xshift=20pt]pool.south);

  \node[Phase] at (\AX,  4.2) {Phase 1: Analysis};
  \node[Phase] at (\PX,  4.2) {Phase 2: Planning};
  \node[Phase] at (\EX,  4.8) {Phase 3: Exploration};
  \node[Phase] at (\TX,  4.2) {Phase 4: Triage};
  \node[Phase] at (\VX,  4.2) {Phase 5: Validation};

  \coordinate (loopDip) at (\EX, -6.3);
  \begin{scope}[on background layer]
    \node[draw=black!12, dashed, rounded corners=8pt, line width=0.5pt,
          fill=black!1, inner xsep=10pt, inner ysep=12pt,
          fit=(a1)(a7)(mapper)(seed)(pool)(c1)(c7)
              (filter)(classif)(loopDip)(exploit)(repro)]
        (pipeline) {};
  \end{scope}

  \node[anchor=west, font=\scriptsize\sffamily]
      at ([yshift=-12pt]pipeline.south west)
      {\textcolor{black!65}{$\rightarrow$}~data flow\quad
       \textcolor{cTeal!80!black}{- - $\rightarrow$}~retry / feedback\quad
       \tikz[baseline=-0.5ex]{\node[fb, inner xsep=2pt, inner ysep=0.5pt,
         font=\fontsize{5.5}{6.5}\selectfont\sffamily\bfseries]
         {\strut ch};}\,feedback channel\quad
       \textit{(every coloured box is an LLM agent;
       each dot is one explorer)}};

  \end{tikzpicture}%
  }%
  \caption{Synthesized \textsc{AgentFlow} harness for the
  Chrome campaign (RQ3): 18~agent roles with
  192~parallel explorers across seven subsystems.
  Six feedback loops drive iterative PoC generation.
  This harness produced the ten zero-days in
  Table~\ref{tab:real-world}.}
  \Description{Wide pipeline diagram of the Chrome harness.}
  \label{fig:chrome-arch}
\end{figure*}


==> fig-dsl-example.tex <==
\begin{figure*}[t]
\centering
\footnotesize
\begin{minipage}[t]{0.44\textwidth}
\centering
\textbf{\textsc{AgentFlow} program}\\[2pt]
\begin{tikzpicture}[
  codeblock/.style={
    anchor=north west,
    text width=0.90\textwidth,
    inner xsep=5pt, inner ysep=1pt,
    font=\ttfamily\fontsize{6.5}{7.6}\selectfont,
    align=left,
  },
  lbar/.style={
    line width=2pt, line cap=round,
  },
  slabel/.style={
    font=\sffamily\fontsize{6.5}{7.5}\selectfont\bfseries,
    anchor=north west,
  },
]

\node[slabel, text=cBlue!70!black] (l1) at (0, 0)
  {Agent declarations};
\node[codeblock, below=0pt of l1.south west, anchor=north west]
  (c1) {%
\textcolor{cBlue}{\bfseries analyst}
  = agent(role="\textcolor{cBlue}{analyst}",\\
\quad prompt="read \{\{target\}\}
  via \{\{\textcolor{cTeal}{cov}\}\}",\\
\quad tools=\{read\}, model=M)\\
\textcolor{cBlue}{\bfseries explorer}
  = agent(role="\textcolor{cBlue}{explorer}",\\
\quad prompt="craft from
  \{\{\textcolor{cBlue}{analyst}.out\}\}\\
\qquad\quad\ \ guided by
  \{\{\textcolor{cTeal}{branch}\}\}",\\
\quad tools=\{read,exec\}, model=M)\\
\textcolor{cBlue}{\bfseries validator}
  = agent(role="\textcolor{cBlue}{validator}",\\
\quad prompt="confirm crash in
  \{\{\textcolor{cBlue}{probes}.out\}\}\\
\qquad\quad\ \ \ \ using
  \{\{\textcolor{cTeal}{san}\}\}",\\
\quad tools=\{read,exec\}, model=M)%
};
\draw[lbar, cBlue!50]
  ([xshift=-2pt]c1.north west) -- ([xshift=-2pt]c1.south west);

\node[slabel, text=black!50,
  below=2pt of c1.south west, anchor=north west] (l2) {Topology};
\node[codeblock, below=0pt of l2.south west, anchor=north west]
  (c2) {%
\textcolor{cBlue}{\bfseries probes}
  \ \ = \textbf{fanout}(\textcolor{cBlue}{explorer}, k=8)\\
\textcolor{cBlue}{analyst}
  >> \textcolor{cBlue}{probes}
  >> \textcolor{cBlue}{validator}\\
\textcolor{cBlue}{validator}.on\_fail
  >> \textcolor{cBlue}{analyst}%
};
\draw[lbar, black!35]
  ([xshift=-2pt]c2.north west) -- ([xshift=-2pt]c2.south west);

\begin{scope}[on background layer]
  \node[draw=black!25, rounded corners=3pt, fill=black!2,
        inner xsep=6pt, inner ysep=5pt,
        fit=(l1)(c1)(l2)(c2)] {};
\end{scope}

\end{tikzpicture}
\end{minipage}%
\hfill
\begin{minipage}[t]{0.52\textwidth}
\centering
\textbf{Compiled topology}\\[3pt]
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  A/.style={-{Stealth[length=2mm, width=1.8mm]}, line width=1.1pt,
    draw=black!65},
  Aback/.style={-{Stealth[length=2mm, width=1.8mm]}, line width=1pt,
    draw=cTeal, dashed},
  hd/.style={draw=cBlue!55, fill=cBlue!6, rounded corners=2pt,
    inner sep=4pt, font=\normalsize, minimum width=1.7cm,
    minimum height=0.6cm, align=center},
  op/.style={draw=black!40, fill=black!3, rounded corners=2pt,
    inner sep=4pt, font=\normalsize\itshape,
    minimum width=1.3cm, minimum height=0.6cm, align=center},
  obs/.style={font=\scriptsize\bfseries, text=cTeal!70!black,
    draw=cTeal!55, fill=cTeal!8, rounded corners=1.5pt,
    inner xsep=3pt, inner ysep=1.5pt},
]
\node[hd] (ana) at (0, 0) {analyst};
\node[op] (fan) at (2.4, 0) {fanout};

\node[hd, minimum width=1.4cm] (e1) at (5.0, 1.6)  {explorer$_1$};
\node[hd, minimum width=1.4cm] (e2) at (5.0, 0.7)  {explorer$_2$};
\node[font=\Large, text=black!55] (edots) at (5.0, -0.05) {$\vdots$};
\node[hd, minimum width=1.4cm] (e8) at (5.0, -0.85) {explorer$_8$};

\node[hd] (val) at (8.4, 0) {validator};

\node[obs, above=4pt of ana.north] (obscov) {cov};
\node[obs, above=4pt of e1.north] (obsbr) {branch};
\node[obs, above=4pt of val.north] (obssan) {san};

\draw[A] (ana.east) -- (fan.west);
\draw[A] (fan.east) -- (e1.west);
\draw[A] (fan.east) -- (e2.west);
\draw[A] (fan.east) -- (e8.west);
\draw[A] (e1.east) -- (val.north west);
\draw[A] (e2.east) -- (val.west);
\draw[A] (e8.east) -- (val.south west);

\draw[Aback]
  (val.south) .. controls +(-90:1.7) and +(-90:1.7) .. (ana.south)
  node[font=\small\itshape, pos=0.5, above=1pt, text=black!60,
       fill=white, inner xsep=3pt, inner ysep=1pt]
  {validator.on\_fail};

\coordinate (retryBot) at ([yshift=-20pt]$(ana.south)!0.5!(val.south)$);

\begin{scope}[on background layer]
  \node[draw=black!25, rounded corners=3pt, fill=black!2,
        inner xsep=8pt, inner ysep=6pt,
        minimum height=5.6cm,
        fit=(ana)(val)(e1)(e8)(retryBot)(obscov)(obsbr)(obssan)] (diagbox) {};
\end{scope}

\node[anchor=north west, font=\scriptsize, text=black!65]
  at ([yshift=-4pt]diagbox.south west)
  {\tikz[baseline=-0.6ex]{\draw[A,line width=0.9pt] (0,0) -- (5mm,0);}\,data flow
   \quad
   \tikz[baseline=-0.6ex]{\draw[Aback,line width=0.9pt] (0,0) -- (5mm,0);}\,structural feedback
   \quad
   \tikz[baseline=-0.6ex]{\node[obs, inner xsep=2pt, inner ysep=0.5pt]{\strut obs};}\,feedback channel};
\end{tikzpicture}%
}%
\end{minipage}
\caption{An \textsc{AgentFlow} program (left) and its compiled
topology (right).
\textcolor{cBlue}{Blue} names match blue nodes;
\textcolor{cTeal}{teal} channels label the structural signal each
agent reads.
The validator consumes all eight explorer outputs through
\texttt{\{\{probes.out\}\}} and decides which (if any) reproduces
the crash; no separate join operator is needed.}
\Description{Two-panel figure. Left: AgentFlow DSL code with two
color-coded sections separated by colored left bars. The first
section, "Agent declarations" (blue bar), declares three agents --
analyst, explorer, validator -- each with a prompt template that
references both upstream agent outputs (analyst.out, probes.out)
and feedback channels (cov, branch, san) using Jinja-style
double braces. The second section, "Topology" (gray bar), creates
a parallel family probes = fanout(explorer, k=8), wires the
pipeline analyst >> probes >> validator, and adds a retry edge
validator.on_fail >> analyst. Right: a horizontal pipeline of
analyst, fanout, three representative explorers (times eight in
total), and validator. Eight directed edges fan from the
explorers directly into validator (no separate merge node). A
dashed retry arc runs from validator back to analyst. Small teal
badges above each agent label the feedback channel they
read: cov for analyst, branch for explorers, san for validator.}
\label{fig:dsl-example}
\end{figure*}


==> fig-final-arch.tex <==
\begin{figure*}[!b]
  \centering
  \resizebox{0.58\textwidth}{!}{%
  \begin{tikzpicture}[
    P/.style={font=\large\bfseries\sffamily, inner sep=2pt},
    Phase/.style={font=\small\bfseries\sffamily, text=black!55,
                  inner sep=1pt},
    L/.style={font=\footnotesize\sffamily},
    Tag/.style={font=\scriptsize\sffamily, text=black!55, inner sep=1pt},
    A/.style={-{Stealth[length=2.2mm, width=2mm]}, line width=1.0pt,
              draw=black!65},
    Aside/.style={-{Stealth[length=2mm, width=1.7mm]}, line width=0.9pt,
              draw=cTeal, dashed},
    sub/.style={draw=cBlue!60, fill=cBlue!7, rounded corners=3pt,
                inner sep=4pt, font=\small\sffamily,
                minimum width=2.2cm, minimum height=0.7cm, align=center},
    worker/.style={draw=cPurple!60, fill=cPurple!8, rounded corners=4pt,
                inner sep=5pt, font=\small\sffamily,
                minimum width=3.2cm, minimum height=2.2cm, align=center},
    gate/.style={draw=cOrange!60, fill=cOrange!8, rounded corners=3pt,
                inner sep=4pt, font=\small\sffamily,
                minimum width=2.0cm, minimum height=0.65cm, align=center},
    eval/.style={draw=cGreen!60, fill=cGreen!8, rounded corners=3pt,
                inner sep=4pt, font=\small\sffamily,
                minimum width=2.0cm, minimum height=0.7cm, align=center},
    io/.style={draw=black!50, fill=black!3, rounded corners=2pt,
                inner sep=3pt, font=\small\sffamily,
                minimum width=1.6cm, minimum height=0.6cm, align=center},
  ]

  \node[io, fill=black!4, minimum width=1.8cm, minimum height=1.0cm,
        align=center] (task) at (-0.6, 0)
    {Task\\instruction};

  \node[sub] (planner)  at (3.6, 1.55) {Planner};
  \node[sub] (env)      at (3.6, 0.30) {Env\\Analyzer};
  \node[sub] (advisor)  at (3.6, -0.95) {Domain\\Advisor};

  \draw[A] (task.east) -- ([xshift=-2pt]planner.west);
  \draw[A] (task.east) -- ([xshift=-2pt]env.west);
  \draw[A] (task.east) -- ([xshift=-2pt]advisor.west);

  \node[sub, fill=cBlue!12, draw=cBlue!70, minimum width=2.5cm]
      (approach) at (7.0, 0.30) {Approach\\Generator\\\textit{(Plan A,B,C)}};
  \draw[A] (planner.east)  -- (approach.west);
  \draw[A] (env.east)      -- (approach.west);
  \draw[A] (advisor.east)  -- (approach.west);

  \draw[line width=1.0pt, draw=black!65]
      (approach.east) -- ++(0.45,0) coordinate (afork);
  \fill[black!65] (afork) circle (1.4pt);

  \node[worker] (w1) at (11.0, 2.55) {};
  \node[worker] (w2) at (11.0, 0.00) {};
  \node[worker] (w3) at (11.0, -2.55) {};

  \node[anchor=north west, font=\scriptsize\sffamily\bfseries,
        text=cPurple!75!black]
      at ([xshift=3pt,yshift=-3pt]w1.north west) {Worker 1};
  \node[anchor=north west, font=\scriptsize\sffamily\bfseries,
        text=cPurple!75!black]
      at ([xshift=3pt,yshift=-3pt]w2.north west) {Worker 2};
  \node[anchor=north west, font=\scriptsize\sffamily\bfseries,
        text=cPurple!75!black]
      at ([xshift=3pt,yshift=-3pt]w3.north west) {Worker 3};

  \node[anchor=south west, font=\tiny\ttfamily, text=black!60]
      at ([xshift=3pt,yshift=2pt]w1.south west) {/tmp/ws\_0};
  \node[anchor=south west, font=\tiny\ttfamily, text=black!60]
      at ([xshift=3pt,yshift=2pt]w2.south west) {/tmp/ws\_1};
  \node[anchor=south west, font=\tiny\ttfamily, text=black!60]
      at ([xshift=3pt,yshift=2pt]w3.south west) {/tmp/ws\_2};

  \foreach \w/\plan in {w1/Plan A, w2/Plan B, w3/Plan C} {
    \node[font=\footnotesize\sffamily\itshape, text=cPurple!70!black]
        at ([yshift=4pt]\w.center) {\plan};
    \node[draw=black!40, fill=white, rounded corners=1pt,
          font=\tiny\sffamily, inner sep=2pt,
          minimum width=2.7cm, anchor=center]
        at ([yshift=-7pt]\w.center) {Tmux + execute\_commands};
    \node[draw=black!40, fill=white, rounded corners=1pt,
          font=\tiny\sffamily, inner sep=2pt,
          minimum width=2.7cm, anchor=center]
        at ([yshift=-22pt]\w.center) {image\_read tool};
  }

  \draw[A] (afork) |- (w1.west);
  \draw[A] (afork) -- (w2.west);
  \draw[A] (afork) |- (w3.west);

  \node[gate] (clean1) at (15.0, 3.20) {Cleanup};
  \node[gate] (verif1) at (15.0, 2.10) {Verifier};
  \node[gate] (clean2) at (15.0,  0.55) {Cleanup};
  \node[gate] (verif2) at (15.0, -0.55) {Verifier};
  \node[gate] (clean3) at (15.0, -2.10) {Cleanup};
  \node[gate] (verif3) at (15.0, -3.20) {Verifier};

  \draw[A] (w1.east) -- (clean1.west);
  \draw[A] (clean1.south) -- (verif1.north);
  \draw[A] (w2.east) -- (clean2.west);
  \draw[A] (clean2.south) -- (verif2.north);
  \draw[A] (w3.east) -- (clean3.west);
  \draw[A] (clean3.south) -- (verif3.north);

  \draw[Aside]
      (verif1.south) .. controls +(-90:1.55) and +(0:0.55) ..
      ([yshift=-6pt]w1.east)
      node[font=\scriptsize\itshape, pos=0.5, text=black!60,
           fill=white, inner xsep=2pt, inner ysep=0.5pt]
        {verifier.on\_fail};
  \draw[Aside]
      (verif2.south) .. controls +(-90:1.55) and +(0:0.55) ..
      ([yshift=-6pt]w2.east)
      node[font=\scriptsize\itshape, pos=0.5, text=black!60,
           fill=white, inner xsep=2pt, inner ysep=0.5pt]
        {verifier.on\_fail};
  \draw[Aside]
      (verif3.south) .. controls +(-90:1.55) and +(0:0.55) ..
      ([yshift=-6pt]w3.east)
      node[font=\scriptsize\itshape, pos=0.5, text=black!60,
           fill=white, inner xsep=2pt, inner ysep=0.5pt]
        {verifier.on\_fail};

  \node[eval, minimum width=2.4cm, minimum height=2.4cm, align=center]
      (merge) at (18.5, 0.0) {\textbf{Evaluator}\\\small sub-agent\\\small picks winner};

  \draw[A] (verif1.east) .. controls +(0:0.6) and +(180:0.5) .. ([yshift=18pt]merge.west);
  \draw[A] (verif2.east) -- (merge.west);
  \draw[A] (verif3.east) .. controls +(0:0.6) and +(180:0.5) .. ([yshift=-18pt]merge.west);

  \node[io, fill=black!4, minimum width=1.8cm, minimum height=1.0cm,
        align=center]
      (out) at (21.6, 0.0) {Submit\\answer};
  \draw[A, line width=1.3pt] (merge.east) -- (out.west);

  \node[Phase] at (3.6, 2.55) {Phase 1: Context};
  \node[Phase] at (7.0, 2.55) {Phase 1.5: Plans};
  \node[Phase] at (11.0, 4.05) {Phase 2: Parallel execution};
  \node[Phase] at (15.0, 4.05) {Phase 3: Self-check};
  \node[Phase] at (18.5, 4.05) {Phase 4: Merge};

  \coordinate (retryDip) at ([yshift=-22pt]verif3.south);

  \begin{scope}[on background layer]
    \node[draw=black!12, dashed, rounded corners=8pt, line width=0.5pt,
          fill=black!1, inner xsep=10pt, inner ysep=12pt,
          fit=(planner)(advisor)(approach)(w1)(w3)
              (verif1)(verif3)(retryDip)(merge)]
          (pipeline) {};
  \end{scope}

  \node[font=\small\sffamily\bfseries, text=cTeal!70!black,
        anchor=west]
      (sigtitle) at ([yshift=-12pt]pipeline.south west)
      {Structural feedback channels:};
  \node[font=\footnotesize\sffamily, text=black!75, anchor=west]
      at ([xshift=8pt]sigtitle.east)
      {test stdout/stderr $\to$ verifier;\quad
       cleanup-script stderr $\to$ pre-submission cleanup;\quad
       per-worker tmux output $\to$ evaluator};

  \node[anchor=west, font=\scriptsize\sffamily]
      at ([yshift=-32pt]pipeline.south west)
      {\textcolor{black!65}{$\rightarrow$}~data flow\quad
       \textcolor{cTeal}{- - $\rightarrow$}~structural feedback\quad
       \textit{(every coloured box is an LLM agent;
       colours group agents by phase)}};

  \end{tikzpicture}%
  }%
  \caption{Final synthesized \textsc{AgentFlow} harness for
  TerminalBench-2: nine specialised agent roles across five phases,
  with three parallel workspaces merged by an evaluator.
  Dashed teal arrows are structural-feedback channels.}
  \Description{Wide horizontal pipeline figure showing the final
  multi-agent harness. From left to right: a task-instruction box
  fans out to three parallel sub-agents (Planner, Env Analyzer,
  Domain Advisor) in Phase~1. Their outputs feed an Approach
  Generator (Phase~1.5) that produces three plans, which fork into
  three parallel Worker boxes (Phase~2), each labelled with its
  isolated workspace path (\texttt{/tmp/ws\_0}, \texttt{/tmp/ws\_1},
  \texttt{/tmp/ws\_2}) and tools (Tmux execute\_commands,
  image\_read). Each worker feeds a Cleanup gate then a Verifier
  gate (Phase~3); failed verifications loop back into the worker
  via dashed teal arrows (structural feedback). All three verified
  outputs feed an Evaluator sub-agent (Phase~4) that picks the
  winning workspace and forwards it to the Submit-answer sink
  (gray box, same style as the Task-instruction source).}
  \label{fig:final-arch}
\end{figure*}


==> fig-overview-small.tex <==
\begin{figure}[t]
  \centering
  \resizebox{\columnwidth}{!}{%
  \begin{tikzpicture}[
    >=Stealth,
    arr/.style={->, line width=0.5pt, draw=black!55},
    phase/.style={draw=black!25, rounded corners=2pt, fill=white,
                  font=\sffamily\fontsize{6.5}{8}\selectfont,
                  inner xsep=5pt, inner ysep=3pt,
                  minimum height=0.7cm, minimum width=1.55cm,
                  align=center},
    artf/.style={font=\sffamily\fontsize{6.5}{8}\selectfont,
                 text=black!45},
    iobox/.style={draw=black!25, rounded corners=2.5pt, fill=black!2,
                  inner sep=4pt},
    iolbl/.style={font=\sffamily\fontsize{7}{9}\selectfont\bfseries,
                  text=black!60},
    icontxt/.style={font=\sffamily\fontsize{4}{5}\selectfont,
                    text=black!55},
  ]

  \node[iobox, minimum width=2.1cm, minimum height=1.15cm]
    (inp) at (0.15, 0.05) {};
  \node[iolbl, anchor=south] at ([yshift=-2pt]inp.north) {Target Software};

  \begin{scope}[shift={(-0.45, 0.3)}, scale=0.42]
    \fill[red!65!orange]
      (0,0) -- (30:5.5mm) arc (30:150:5.5mm) -- cycle;
    \fill[green!55!teal]
      (0,0) -- (150:5.5mm) arc (150:270:5.5mm) -- cycle;
    \fill[yellow!85!orange]
      (0,0) -- (270:5.5mm) arc (270:390:5.5mm) -- cycle;
    \filldraw[draw=white, fill=cBlue!75, line width=0.4pt]
      (0,0) circle (2.1mm);
    \draw[draw=black!25, line width=0.25pt] (0,0) circle (5.5mm);
  \end{scope}
  \node[icontxt, anchor=north] at (-0.45, 0.05) {Chrome};

  \begin{scope}[shift={(0.15, 0.3)}, scale=0.42]
    \fill[black!85, rounded corners=0.6pt]
      (-0.55, -0.4) rectangle (0.55, 0.4);
    \fill[black!55] (-0.55, 0.24) rectangle (0.55, 0.4);
    \fill[red!70]    (-0.45, 0.32) circle (0.035);
    \fill[yellow!85] (-0.35, 0.32) circle (0.035);
    \fill[green!60]  (-0.25, 0.32) circle (0.035);
    \node[text=cGreen!40!green,
          font=\ttfamily\fontsize{3}{3.5}\selectfont\bfseries]
      at (-0.15, 0) {\$};
    \node[text=white,
          font=\ttfamily\fontsize{3}{3.5}\selectfont\bfseries]
      at (0.1, 0) {\_};
    \draw[draw=black!30, line width=0.25pt, rounded corners=0.6pt]
      (-0.55, -0.4) rectangle (0.55, 0.4);
  \end{scope}
  \node[icontxt, anchor=north, align=center] at (0.15, 0.05)
    {Terminal-\\[-1pt]Bench-2};

  \begin{scope}[shift={(0.75, 0.3)}, scale=0.42]
    \foreach \i/\c in {0/black!4, 1/black!10, 2/white} {
      \draw[draw=black!35, fill=\c, line width=0.25pt,
            rounded corners=0.3pt]
        (-0.4+0.07*\i, -0.3+0.07*\i) rectangle
        ( 0.4+0.07*\i,  0.3+0.07*\i);
    }
    \foreach \y in {0.14, 0.02, -0.10, -0.20} {
      \draw[draw=black!40, line width=0.2pt]
        (-0.23+0.14, \y+0.14) -- (0.2+0.14, \y+0.14);
    }
  \end{scope}
  \node[icontxt, anchor=north] at (0.75, 0.05) {libheif};

  \node[iobox, minimum width=2.1cm, minimum height=0.7cm]
    (dsl) at (0.15, -1.5) {};
  \node[iolbl, anchor=south] at ([yshift=-2pt]dsl.north) {Harness DSL};

  \node[font=\sffamily\fontsize{7}{9}\selectfont, text=black!50]
    at (0.15, -1.53) {$\langle\mathcal{A},\mathcal{G},\Sigma,\Phi,\Psi\rangle$};

  \draw[rounded corners=5pt, draw=black!30,
        line width=0.5pt, dashed, fill=black!1, fill opacity=0.3]
    (1.5, 0.8) rectangle (6.3, -1.95);
  \node[font=\sffamily\fontsize{7}{9}\selectfont\bfseries,
        text=black!50, anchor=north west,
        fill=white, inner xsep=2pt, inner ysep=0pt]
    at (1.65, 0.75) {\textsc{AgentFlow}};

  \node[phase] (prop) at (2.6, 0.05)
    {\faLightbulb\;\,Propose};
  \node[phase] (exec) at (5.2, 0.05)
    {\raisebox{0.6ex}{\faPlay}\;\,\shortstack{Execute\\[-1pt]\& Observe}};
  \node[phase] (scor) at (5.2, -1.2)
    {\faChartBar\;\,Score};
  \node[phase] (diag) at (2.6, -1.2)
    {\faStethoscope\;\,Diagnose};

  \draw[arr] (prop.east) -- (exec.west);
  \draw[arr] (exec.south) -- (scor.north);
  \draw[arr] (scor.west) -- (diag.east);
  \draw[arr, draw=cTeal!50] (diag.north) -- (prop.south);

  \node[artf] at ($(prop.east)!0.5!(exec.west)+(0,0.2)$)
    {Harness};

  \node[font=\sffamily\fontsize{6}{7.5}\selectfont\itshape,
        text=cTeal!45, anchor=east]
    at ($(diag.north)!0.5!(prop.south)+(0.05,0)$) {optimize};

  \node[inner sep=0pt] at (3.6, -0.6)
    {\includegraphics[height=0.5cm]{figures/anthropic.pdf}};
  \node[inner sep=0pt] at (4.2, -0.6)
    {\includegraphics[height=0.35cm]{figures/kimi-seeklogo.png}};

  \node[iobox, minimum width=1.4cm, minimum height=2.3cm]
    (out) at (7.4, -0.55) {};
  \node[iolbl, anchor=south] at ([yshift=-2pt]out.north) {Output};

  \begin{scope}[shift={(7.4, 0.15)}, scale=0.5]
    \node[star, star points=9, star point ratio=2.3,
          fill=cRed!80!black, draw=white, line width=0.3pt,
          inner sep=0pt, minimum size=5mm,
          text=white,
          font=\sffamily\fontsize{2.8}{3.5}\selectfont\bfseries]
      {BUG};
  \end{scope}
  \node[font=\sffamily\fontsize{6}{7}\selectfont, text=black!55,
        anchor=north] at (7.4, -0.2) {Vulnerability};

  \begin{scope}[shift={(7.4, -1.05)}, scale=0.4]
    \draw[draw=black!35, fill=white, line width=0.25pt,
          rounded corners=0.3pt]
      (-0.4, -0.4) rectangle (0.4, 0.4);
    \draw[draw=black!35, fill=black!8, line width=0.25pt]
      (0.08, 0.4) -- (0.08, 0.18) -- (0.4, 0.18);
    \node[font=\ttfamily\fontsize{3.5}{4}\selectfont\bfseries,
          text=black!45]
      at (0, -0.05) {PoC};
  \end{scope}
  \node[font=\sffamily\fontsize{6}{7}\selectfont, text=black!55,
        anchor=north] at (7.4, -1.35) {Exploit};

  \draw[arr, line width=0.6pt] (inp.east) -- (1.5, 0.05);
  \draw[arr, line width=0.6pt] (dsl.east) -- (1.5, -1.5);
  \draw[arr, line width=0.6pt] (6.3, -0.55) -- (out.west);

  \end{tikzpicture}%
  }%
  \caption{High-level overview of the \textsc{AgentFlow} optimization
  loop (Algorithm~\ref{alg:harness-opt}).
  \textbf{Inputs}: target software (e.g.\ Chrome, TerminalBench-2
  tasks, C/C++ libraries) and the Harness DSL
  ($\mathcal{A},\mathcal{G},\Sigma,\Phi,\Psi$).
  \textbf{Output}: discovered vulnerabilities with proof-of-concept
  (PoC) exploit inputs.
  Each iteration proposes a new
  harness (a DSL program), executes it, scores the result,
  and diagnoses failures to guide the next proposal.}
  \label{fig:overview-small}
\end{figure}


==> tab-ablations.tex <==
\begin{figure*}[!t]
\centering
\begin{minipage}[c]{0.46\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=7.2cm,
  xmin=0.5, xmax=20.4,
  ymin=33, ymax=88,
  xlabel={Optimization step},
  ylabel={Highest pass rate so far on TerminalBench-2 (\%)},
  xtick={1,4,7,10,13,16},
  ytick={40,50,60,70,80},
  ymajorgrids=false,
  axis on top,
  clip=false,
  legend style={
    at={(0.98,0.02)},
    anchor=south east,
    fill=white,
    draw=black!15,
    inner sep=2pt,
    row sep=-1pt,
    font=\fontsize{6}{7}\selectfont,
  },
  legend cell align=left,
]

\addplot[draw=cGray!55, dashed, line width=0.35pt, forget plot]
  coordinates {(0.5,60.9) (16.5,60.9)};
\addplot[draw=cGray!55, dashed, line width=0.35pt, forget plot]
  coordinates {(0.5,65.6) (16.5,65.6)};
\addplot[draw=cGray!55, dashed, line width=0.35pt, forget plot]
  coordinates {(0.5,66.9) (16.5,66.9)};
\addplot[draw=cGray!55, dashed, line width=0.35pt, forget plot]
  coordinates {(0.5,69.0) (16.5,69.0)};
\addplot[draw=cGray!55, dashed, line width=0.35pt, forget plot]
  coordinates {(0.5,72.4) (16.5,72.4)};
\addplot[draw=cGray!55, dashed, line width=0.35pt, forget plot]
  coordinates {(0.5,74.6) (16.5,74.6)};
\addplot[draw=cGray!55, dashed, line width=0.35pt, forget plot]
  coordinates {(0.5,77.3) (16.5,77.3)};
\addplot[draw=cGray!55, dashed, line width=0.35pt, forget plot]
  coordinates {(0.5,77.7) (16.5,77.7)};

\addplot[draw=cRed, dashed, line width=0.8pt]
  coordinates {(0.5,76.4) (16.5,76.4)};
\addlegendentry{Meta-Harness}
\addplot[draw=cOrange, dashed, line width=0.8pt]
  coordinates {(0.5,81.4) (16.5,81.4)};
\addlegendentry{ForgeCode}

\node[font=\fontsize{5.5}{6}\selectfont, color=cGray, anchor=west]
  at (axis cs:15.8,60.9) {Claude Code};
\node[font=\fontsize{5.5}{6}\selectfont, color=cGray, anchor=west]
  at (axis cs:15.8,64.6) {Terminus 2};
\node[font=\fontsize{5.5}{6}\selectfont, color=cGray, anchor=west]
  at (axis cs:15.8,67.0) {Crux};
\node[font=\fontsize{5.5}{6}\selectfont, color=cGray, anchor=west]
  at (axis cs:15.8,69.6) {Mux};
\node[font=\fontsize{5.5}{6}\selectfont, color=cGray, anchor=west]
  at (axis cs:15.8,72.4) {Droid};
\node[font=\fontsize{5.5}{6}\selectfont, color=cGray, anchor=west]
  at (axis cs:15.8,74.0) {TongAgents};
\node[font=\fontsize{5.5}{6}\selectfont\bfseries, color=cRed, anchor=west]
  at (axis cs:15.8,76.4) {Meta-Harness};
\node[font=\fontsize{5.5}{6}\selectfont, color=cGray, anchor=west]
  at (axis cs:15.8,78.4) {Terminus-KIRA};
\node[font=\fontsize{5.5}{6}\selectfont, color=cGray, anchor=west]
  at (axis cs:15.8,80.0) {Capy};
\node[font=\fontsize{5.5}{6}\selectfont\bfseries, color=cOrange, anchor=west]
  at (axis cs:15.8,82.0) {ForgeCode};

\addplot[
  color=cBlue,
  line width=1.2pt,
  const plot mark left,
]
coordinates {
  (1,35.2) (2,36.0) (3,42.7) (4,46.1)  (5,64.0)
  (6,73.0) (7,76.4) (8,77.5) (9,79.8)  (10,79.8)
  (11,79.8) (12,84.3) (13,84.3) (14,84.3) (15,84.3)
  (16,84.3)
};
\addlegendentry{\textsc{AgentFlow} (this work)}

\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[c]{0.52\linewidth}
\centering

\setlength{\tabcolsep}{4pt}
\begin{tabular}{@{}lcc@{}}
\toprule
\textbf{Harness}
  & \textbf{Score (\%)} & \textbf{Date} \\
\midrule
\textbf{\textsc{AgentFlow} (this work)}
                                        & \textbf{84.3} & 2026-04-17 \\
\midrule
ForgeCode~\cite{tb2_forgecode}          & 81.4 & 2026-03-12 \\
Capy~\cite{tb2_capy}                    & 77.7 & 2026-03-12 \\
Terminus-KIRA~\cite{tb2_kira}           & 77.3 & 2026-02-22 \\
Meta-Harness~\cite{lee2026metaharness}  & 76.4 & 2026-03-30 \\
TongAgents~\cite{tb2_tongagents}        & 74.6 & 2026-02-22 \\
Droid~\cite{tb2_droid}                  & 72.4 & 2026-02-05 \\
Mux~\cite{tb2_mux}                      & 69.0 & 2026-02-13 \\
Crux~\cite{tb2_crux}                    & 66.9 & 2026-02-23 \\
Terminus~2~\cite{tb2_terminus2}         & 65.6 & 2026-02-06 \\
Claude Code~\cite{tb2_claudecode}       & 60.9 & 2026-02-07 \\
\bottomrule
\end{tabular}
\end{minipage}
\caption{Synthesis trajectory (left) and leaderboard comparison (right) on TerminalBench-2 (89 tasks, Claude~Opus~4.6, snapshot 2026-04-17).}
\label{fig:trajectory}
\end{figure*}

